Minimizing the Maximal Loss: How and Why?

A commonly used learning rule is to approximately minimize the \emph{average} loss over the training set. Other learning algorithms, such as AdaBoost and hard-SVM, aim at minimizing the \emph{maximal} loss over the training set. The average loss is more popular, particularly in deep learning, due to three main reasons. First, it can be conveniently minimized using online algorithms, that process few examples at each iteration. Second, it is often argued that there is no sense to minimize the loss on the training set too much, as it will not be reflected in the generalization loss. Last, the maximal loss is not robust to outliers. In this paper we describe and analyze an algorithm that can convert any online algorithm to a minimizer of the maximal loss. We prove that in some situations better accuracy on the training set is crucial to obtain good performance on unseen examples. Last, we propose robust versions of the approach that can handle outliers.

==> FOL-vs-SGD-test-B5.tex <==
% This file was created by matplotlib2tikz v0.5.4.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
%title={Figure 2: Test error},
%xlabel={Iteration},
%ylabel={\% error},
xmin=10000, xmax=100000000,
ymin=0.1, ymax=0.9,
xmode=log,
axis on top,
width=6cm,
height=4cm,
legend cell align={left},
legend entries={{SGD},{FOL}}
]
%\addplot [very thick, green!50.0!black]
\addplot [very thick, red]
table {%
10000 0.814857
20000 0.60385
30000 0.533953
40000 0.553979
50000 0.517143
60000 0.489791
70000 0.471909
80000 0.489966
90000 0.464252
110000 0.457639
120000 0.441816
130000 0.436287
140000 0.441603
150000 0.483731
220000 0.416125
240000 0.408844
250000 0.419169
260000 0.408285
330000 0.404235
350000 0.414545
360000 0.394546
370000 0.399869
410000 0.425844
500000 0.41655
560000 0.388486
590000 0.393841
600000 0.39751
610000 0.410212
620000 0.394225
640000 0.38587
680000 0.389797
740000 0.395872
750000 0.399055
810000 0.388235
870000 0.405933
980000 0.398635
1200000 0.403315
1470000 0.388182
1510000 0.387243
1640000 0.379005
1850000 0.378323
2120000 0.397571
2160000 0.37035
2350000 0.37133
2860000 0.373657
3060000 0.394717
3350000 0.371892
3380000 0.369257
3710000 0.370566
3860000 0.378912
3870000 0.36628
4320000 0.374124
5550000 0.364053
6040000 0.366126
6430000 0.365044
6450000 0.374502
6690000 0.377687
7340000 0.362238
8330000 0.364415
8800000 0.369333
8880000 0.360748
9150000 0.360138
10880000 0.371973
11210000 0.357272
12540000 0.359549
13640000 0.356223
13820000 0.368117
14510000 0.365532
16450000 0.357698
17550000 0.357336
18710000 0.358898
20870000 0.360185
21180000 0.355105
21260000 0.359495
21330000 0.355154
21350000 0.353452
22610000 0.365424
28340000 0.353862
31500000 0.354014
32890000 0.35381
34260000 0.353924
40520000 0.354786
40550000 0.35855
40940000 0.355381
42940000 0.355229
44270000 0.356686
45670000 0.353281
47020000 0.364923
49250000 0.35173
49280000 0.353011
51220000 0.350297
54020000 0.358335
55330000 0.350872
56230000 0.354981
58580000 0.350628
65110000 0.350697
66700000 0.356362
67810000 0.353936
70340000 0.350454
74060000 0.355983
};
\addplot [very thick, green]
table {%
10000 0.441463
20000 0.305691
30000 0.250813
40000 0.22561
50000 0.222358
60000 0.178862
70000 0.189837
80000 0.149593
90000 0.156911
100000 0.156911
110000 0.149187
%120000 0.153252
%130000 0.138211
%140000 0.138211
%150000 0.149187
%160000 0.145528
%170000 0.152846
%180000 0.130894
%190000 0.14187
%200000 0.138211
%210000 0.149187
%220000 0.152845
%230000 0.14187
%240000 0.138211
%250000 0.149187
%260000 0.134553
%270000 0.127236
%280000 0.152845
%290000 0.138211
%300000 0.130894
%310000 0.149187
%320000 0.145528
%330000 0.14187
%340000 0.138211
%350000 0.156504
%360000 0.14187
%370000 0.149187
%380000 0.152846
%390000 0.160163
%400000 0.145528
};
\end{axis}

\end{tikzpicture}


==> FOL-vs-SGD-train-B5.tex <==
% This file was created by matplotlib2tikz v0.5.4.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
%title={Figure 1: Train error},
%xlabel={Iteration},
%ylabel={\% error},
xmin=10000, xmax=100000000,
ymin=0, ymax=0.45,
xmode=log,
axis on top,
width=6cm,
height=4cm,
legend cell align={left},
legend entries={{SGD},{FOL}}
]
\addplot [very thick, red]
table {%
10000 0.420731
20000 0.305691
30000 0.263821
40000 0.269512
50000 0.247968
60000 0.231708
70000 0.223577
80000 0.221138
90000 0.218699
100000 0.208537
110000 0.21626
120000 0.205285
150000 0.216667
160000 0.203658
170000 0.192276
180000 0.199594
190000 0.187398
220000 0.193089
230000 0.20122
260000 0.179675
280000 0.185366
290000 0.184553
300000 0.184146
340000 0.194309
370000 0.177236
400000 0.195528
420000 0.169512
490000 0.176423
540000 0.178862
570000 0.189025
580000 0.187398
660000 0.179675
690000 0.186179
730000 0.171951
750000 0.171138
810000 0.164634
850000 0.186992
880000 0.165447
1120000 0.165447
1170000 0.158536
1190000 0.161382
1220000 0.160569
1230000 0.162602
1320000 0.160163
1380000 0.156911
1410000 0.154065
1450000 0.171138
1550000 0.164228
2100000 0.154472
2330000 0.154472
2510000 0.163821
2610000 0.158943
2890000 0.16748
3060000 0.16748
3170000 0.155285
3250000 0.141057
3350000 0.151626
3690000 0.157724
3720000 0.142683
4000000 0.164228
4070000 0.146342
4190000 0.150406
4320000 0.152033
4380000 0.143902
4730000 0.140244
4840000 0.149187
5450000 0.163821
5630000 0.155285
5650000 0.151626
5750000 0.158943
5810000 0.165041
6150000 0.158943
6300000 0.173577
6730000 0.15691
6840000 0.151626
7030000 0.164228
8300000 0.148374
8410000 0.147155
8810000 0.140244
8970000 0.14065
9420000 0.166667
9470000 0.141464
10000000 0.136992
10070000 0.138211
10610000 0.137398
11040000 0.136585
11120000 0.135772
11530000 0.13374
13280000 0.172358
13750000 0.134553
14400000 0.149594
22250000 0.136179
23020000 0.136585
27220000 0.136992
29890000 0.136585
30760000 0.173984
42670000 0.13252
45920000 0.133333
51220000 0.131301
52550000 0.13252
};
\addplot [very thick, green]
table {%
10000 0.385366
20000 0.248781
30000 0.174797
40000 0.14065
50000 0.097561
60000 0.0439024
70000 0.0573171
80000 0.00934959
90000 0.000406504
100000 0.000813009
110000 0
};

\end{axis}

\end{tikzpicture}


==> FOL_vs_AdaBoost.tex <==
% This file was created by matplotlib2tikz v0.5.4.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
%title={Figure 3: Comparison to AdaBoost},
xmin=1, xmax=27,
ymin=0, ymax=0.45,
axis on top,
width=6cm,
height=4cm,
ytick={0,0.1,0.2,0.3,0.4,0.45},
yticklabels={0.00,0.10,0.20,0.30,0.45},
xtick={1,3,5,7,9,11,15,19,23,27},
xtick={1,5,9,13,17,21,25},
%xlabel={Epochs},
%ylabel={\% error},
legend entries={{AdaBoost},{FOL}},
legend cell align={left}
]
\addplot [very thick, red]
table {%
  2   0.347515
  4   0.104092
  6   0.021872
  8   0.013366
  10  0.008911
  12  0.006075
  14  0.002430
  16   0.000000
  18  0.000405
  20  0.000000
};
\addplot [very thick, green!50.0!black]
table {%
2.5 0.385366
5 0.248781
7.5 0.174797
10 0.14065
12.5 0.097561
15 0.0439024
17.5 0.0573171
20 0.00934959
22.5 0.000406504
25 0.000813009
27.5 0
};
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:12,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,0.45);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:12,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,0.45);

\end{axis}

\end{tikzpicture}

